Models for knot spaces and Atiyah duality

Let $\mathrm{Emb}(S^1,M)$ be the space of smooth embeddings from the circle to a closed manifold $M$ of dimension $\geq 4$. We study a cosimplicial model of $\mathrm{Emb}(S^1,M)$ in stable categories, using a spectral version of Poincar\'e-Lefschetz duality called Atiyah duality. We actually deal with a notion of a comodule instead of the cosimplicial model, and prove a comodule version of the duality. As an application, we introduce a new spectral sequence converging to $H^*(\mathrm{Emb}(S^1,M))$ for simply connected $M$ and for major coefficient rings. Using this, we compute $H^*(\mathrm{Emb}(S^1, S^k\times S^l))$ in low degrees with some conditions on $k$, $l$. We also prove the inclusion $\mathrm{Emb}(S^1,M)\to \mathrm{Imm}(S^1,M)$ to the immersions induces an isomorphism on $\pi_1$ for some simply connected $4$-manifolds, related to a question posed by Arone and Szymik. We also prove an equivalence of singular cochain complex of $\mathrm{Emb}(S^1,M)$ and a homotopy colimit of chain complexes of a Thom spectrum of a bundle over a comprehensible space. Our key ingredient is a structured version of the duality due to R. Cohen.

==> coface.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.2000,9.8000)(2.0000,-10.8000)%
% ELLIPSE 2 0 0 0 Black Black  
% 4 830 1005 862 1038 832 1038 832 1038
% 
\special{sh 1.000}%
\special{ia 830 1005 32 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 830 1005 32 33 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 835 1005 991 941
% 
\special{pn 20}%
\special{pa 835 1005}%
\special{pa 991 941}%
\special{fp}%
\special{sh 1}%
\special{pa 991 941}%
\special{pa 922 948}%
\special{pa 942 961}%
\special{pa 937 985}%
\special{pa 991 941}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2536 1000 2569 1032 2539 1032 2539 1032
% 
\special{sh 1.000}%
\special{ia 2536 1000 33 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2536 1000 33 32 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 2536 364 2048 628 2048 628 2048 628
% 
\special{pn 8}%
\special{ar 2536 364 488 264 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black Black  
% 5 2193 553 2429 747 2515 962 2520 1016 2520 1016
% 
\special{pn 8}%
\special{pa 2193 553}%
\special{pa 2221 571}%
\special{pa 2275 607}%
\special{pa 2327 645}%
\special{pa 2352 665}%
\special{pa 2398 709}%
\special{pa 2418 733}%
\special{pa 2437 759}%
\special{pa 2455 786}%
\special{pa 2470 814}%
\special{pa 2483 844}%
\special{pa 2495 874}%
\special{pa 2504 906}%
\special{pa 2511 937}%
\special{pa 2516 969}%
\special{pa 2519 1001}%
\special{pa 2520 1016}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black  
% 4 2874 558 2611 752 2542 1000 2542 1000
% 
\special{pn 8}%
\special{pa 2874 558}%
\special{pa 2843 574}%
\special{pa 2813 590}%
\special{pa 2784 606}%
\special{pa 2755 623}%
\special{pa 2727 640}%
\special{pa 2701 659}%
\special{pa 2676 679}%
\special{pa 2653 700}%
\special{pa 2633 722}%
\special{pa 2614 747}%
\special{pa 2599 773}%
\special{pa 2586 801}%
\special{pa 2576 830}%
\special{pa 2567 861}%
\special{pa 2560 892}%
\special{pa 2553 925}%
\special{pa 2543 991}%
\special{pa 2542 1000}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2628 267 2660 299 2630 299 2630 299
% 
\special{sh 1.000}%
\special{ia 2628 267 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2628 267 32 32 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 2633 267 2789 202
% 
\special{pn 20}%
\special{pa 2633 267}%
\special{pa 2789 202}%
\special{fp}%
\special{sh 1}%
\special{pa 2789 202}%
\special{pa 2720 209}%
\special{pa 2740 223}%
\special{pa 2735 246}%
\special{pa 2789 202}%
\special{fp}%
% LINE 2 1 3 0 Black Black  
% 2 2848 181 2123 477
% 
\special{pn 8}%
\special{pa 2848 181}%
\special{pa 2123 477}%
\special{da 0.070}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2263 418 2295 450 2265 450 2265 450
% 
\special{sh 1.000}%
\special{ia 2263 418 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2263 418 32 32 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 2268 418 2424 353
% 
\special{pn 20}%
\special{pa 2268 418}%
\special{pa 2424 353}%
\special{fp}%
\special{sh 1}%
\special{pa 2424 353}%
\special{pa 2355 360}%
\special{pa 2375 374}%
\special{pa 2370 397}%
\special{pa 2424 353}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3510 117 3510 170 5 0 0 0
% $u_{i,i+1}=y_i$
\put(35.1000,-1.7000){\makebox(0,0){$u_{i,i+1}=y_i$}}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1393 2100 2960 3673 1297 531 143 1032
% 
\special{pn 8}%
\special{ar 1393 2100 1567 1573 3.8467830 4.6510457}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 3132 2121 4768 3764 2343 682 1812 1000
% 
\special{pn 8}%
\special{ar 3132 2121 1636 1643 3.8434419 4.2090905}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 3132 2121 4769 3766 3105 477 2982 569
% 
\special{pn 8}%
\special{ar 3132 2121 1637 1645 4.6155426 4.6958868}%
% STR 2 0 3 0 Black Black  
% 4 1619 666 1619 720 5 0 0 0
% $\stackrel{d^i}{\longmapsto}$
\put(16.1900,-7.2000){\makebox(0,0){$\stackrel{d^i}{\longmapsto}$}}%
% STR 2 0 3 0 Black Black  
% 4 350 550 350 650 5 0 0 0
% $M$
\put(3.5000,-6.5000){\makebox(0,0){$M$}}%
% STR 2 0 3 0 Black Black  
% 4 2400 390 2400 490 5 0 0 0
% $i$
\put(24.0000,-4.9000){\makebox(0,0){$i$}}%
% STR 2 0 3 0 Black Black  
% 4 2800 260 2800 360 5 0 0 0
% $i+1$
\put(28.0000,-3.6000){\makebox(0,0){$i+1$}}%
% STR 2 0 3 0 Black Black  
% 4 830 1020 830 1120 5 0 0 0
% $x_i$
\put(8.3000,-11.2000){\makebox(0,0){$x_i$}}%
% STR 2 0 3 0 Black Black  
% 4 960 740 960 840 5 0 0 0
% $y_i$
\put(9.6000,-8.4000){\makebox(0,0){$y_i$}}%
\end{picture}}%


==> composition.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(94.8300,17.3900)(0.3000,-18.9400)%
% LINE 2 0 3 0 Black Black  
% 2 9513 1631 9492 1571
% 
\special{pn 8}%
\special{pa 9513 1631}%
\special{pa 9492 1571}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 506 976 5006 976
% 
\special{pn 20}%
\special{pa 506 976}%
\special{pa 5006 976}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2657 976 2693 1003 2693 1003 2693 1003
% 
\special{sh 1.000}%
\special{ia 2657 976 45 45 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2657 976 45 45 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5015 976 5060 1012 5060 1012 5060 1012
% 
\special{sh 1.000}%
\special{ia 5015 976 58 58 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5015 976 58 58 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 497 985 533 1021 533 1021 533 1021
% 
\special{sh 1.000}%
\special{ia 497 985 51 51 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 497 985 51 51 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black White  
% 2 2666 913 3053 913
% 
\special{pn 20}%
\special{pa 2666 913}%
\special{pa 3053 913}%
\special{fp}%
\special{sh 1}%
\special{pa 3053 913}%
\special{pa 2986 893}%
\special{pa 3000 913}%
\special{pa 2986 933}%
\special{pa 3053 913}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5015 985 5015 1426 5015 1426 5015 1426
% 
\special{pn 8}%
\special{ar 5015 985 441 441 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 497 985 497 985 497 544 506 544
% 
\special{pn 8}%
\special{ar 497 985 0 0 4.7327943 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 497 985 497 553 497 553 497 553
% 
\special{pn 8}%
\special{ar 497 985 432 432 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 515 985 245 1318
% 
\special{pn 8}%
\special{pa 515 985}%
\special{pa 245 1318}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 506 976 506 1885
% 
\special{pn 8}%
\special{pa 506 976}%
\special{pa 506 1885}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5015 976 5015 1894
% 
\special{pn 8}%
\special{pa 5015 976}%
\special{pa 5015 1894}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1217 976 1217 1894
% 
\special{pn 8}%
\special{pa 1217 976}%
\special{pa 1217 1894}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4277 985 4277 1876
% 
\special{pn 8}%
\special{pa 4277 985}%
\special{pa 4277 1876}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5015 976 5357 1255
% 
\special{pn 8}%
\special{pa 5015 976}%
\special{pa 5357 1255}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 2666 1345 1235 1345 2666 1345 4241 1345
% 
\special{pn 8}%
\special{pa 2666 1345}%
\special{pa 1235 1345}%
\special{fp}%
\special{sh 1}%
\special{pa 1235 1345}%
\special{pa 1302 1365}%
\special{pa 1288 1345}%
\special{pa 1302 1325}%
\special{pa 1235 1345}%
\special{fp}%
\special{pa 2666 1345}%
\special{pa 4241 1345}%
\special{fp}%
\special{sh 1}%
\special{pa 4241 1345}%
\special{pa 4174 1325}%
\special{pa 4188 1345}%
\special{pa 4174 1365}%
\special{pa 4241 1345}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2690 1060 2690 1150 5 0 0 0
% $x'$
\put(26.9000,-11.5000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 2870 700 2870 790 5 0 0 0
% $y'$
\put(28.7000,-7.9000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 2666 1606 2666 1696 5 0 0 0
% $\delta_{pq}(\configd\circ_i\configc,\,\eps)$
\put(26.6600,-16.9600){\makebox(0,0){$\delta_{pq}(\configd\circ_i\configc,\,\eps)$}}%
% STR 2 0 3 0 Black White  
% 4 845 1785 845 1875 5 0 0 0
% $\eps/4$
\put(8.4500,-18.7500){\makebox(0,0){$\eps/4$}}%
% STR 2 0 3 0 Black White  
% 4 4643 1785 4643 1875 5 0 0 0
% $\eps/4$
\put(46.4300,-18.7500){\makebox(0,0){$\eps/4$}}%
% STR 2 0 3 0 Black White  
% 4 245 949 245 1039 5 0 0 0
% $2\eps'$
\put(2.4500,-10.3900){\makebox(0,0){$2\eps'$}}%
% STR 2 0 3 0 Black White  
% 4 5285 913 5285 1003 5 0 0 0
% $2\eps'$
\put(52.8500,-10.0300){\makebox(0,0){$2\eps'$}}%
% STR 2 0 3 0 Black White  
% 4 710 740 710 840 5 0 0 0
% $x'_{i+1}$
\put(7.1000,-8.4000){\makebox(0,0){$x'_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4800 740 4800 840 5 0 0 0
% $x'_{i}$
\put(48.0000,-8.4000){\makebox(0,0){$x'_{i}$}}%
% LINE 2 0 3 0 Black White  
% 4 500 970 500 280 500 280 500 280
% 
\special{pn 8}%
\special{pa 500 970}%
\special{pa 500 280}%
\special{fp}%
\special{pa 500 280}%
\special{pa 500 280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5010 960 5010 300
% 
\special{pn 8}%
\special{pa 5010 960}%
\special{pa 5010 300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 2600 400 530 400 530 400 530 400
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 530 400}%
\special{fp}%
\special{sh 1}%
\special{pa 530 400}%
\special{pa 597 420}%
\special{pa 583 400}%
\special{pa 597 380}%
\special{pa 530 400}%
\special{fp}%
\special{pa 530 400}%
\special{pa 530 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2580 400 5010 400
% 
\special{pn 8}%
\special{pa 2580 400}%
\special{pa 5010 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5010 400}%
\special{pa 4943 380}%
\special{pa 4957 400}%
\special{pa 4943 420}%
\special{pa 5010 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2650 120 2650 220 5 0 0 0
% $\rho |d_i|(|c_1|+|c_2|)/2$
\put(26.5000,-2.2000){\makebox(0,0){$\rho |d_i|(|c_1|+|c_2|)/2$}}%
% VECTOR 2 0 3 0 Black White  
% 6 870 1670 520 1670 830 1670 1160 1670 1160 1670 1160 1670
% 
\special{pn 8}%
\special{pa 870 1670}%
\special{pa 520 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 520 1670}%
\special{pa 587 1690}%
\special{pa 573 1670}%
\special{pa 587 1650}%
\special{pa 520 1670}%
\special{fp}%
\special{pa 830 1670}%
\special{pa 1160 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 1160 1670}%
\special{pa 1093 1650}%
\special{pa 1107 1670}%
\special{pa 1093 1690}%
\special{pa 1160 1670}%
\special{fp}%
\special{pa 1160 1670}%
\special{pa 1160 1670}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4580 1670 4270 1670
% 
\special{pn 8}%
\special{pa 4580 1670}%
\special{pa 4270 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 4270 1670}%
\special{pa 4337 1690}%
\special{pa 4323 1670}%
\special{pa 4337 1650}%
\special{pa 4270 1670}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4460 1670 4990 1670
% 
\special{pn 8}%
\special{pa 4460 1670}%
\special{pa 4990 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 4990 1670}%
\special{pa 4923 1650}%
\special{pa 4937 1670}%
\special{pa 4923 1690}%
\special{pa 4990 1670}%
\special{fp}%
\end{picture}}%


==> diagonal.TEX <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(93.2300,16.3100)(1.9000,-16.3100)%
% LINE 2 0 3 0 Black White  
% 2 930 863 2076 863
% 
\special{pn 8}%
\special{pa 930 863}%
\special{pa 2076 863}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 3583 1490 4813 2998 3390 -31 2281 1182
% 
\special{pn 8}%
\special{ar 3583 1490 1230 1508 3.3320367 4.5581052}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5718 1516 7229 3044 5430 -30 3992 1219
% 
\special{pn 8}%
\special{ar 5718 1516 1511 1528 3.3103094 4.5262119}%
% LINE 2 0 3 0 Black Black  
% 8 930 937 930 789 2076 930 2076 801 1530 789 1530 942 1181 797 1181 937
% 
\special{pn 8}%
\special{pa 930 937}%
\special{pa 930 789}%
\special{fp}%
\special{pa 2076 930}%
\special{pa 2076 801}%
\special{fp}%
\special{pa 1530 789}%
\special{pa 1530 942}%
\special{fp}%
\special{pa 1181 797}%
\special{pa 1181 937}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1480 347 1480 414 5 0 0 0
% $\configc$
\put(14.8000,-4.1400){\makebox(0,0){$\configc$}}%
% STR 2 0 3 0 Black Black  
% 4 1055 582 1055 649 5 0 0 0
% $c_1$
\put(10.5500,-6.4900){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black Black  
% 4 1333 588 1333 656 5 0 0 0
% $c_2$
\put(13.3300,-6.5600){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black Black  
% 4 1787 588 1787 656 5 0 0 0
% $c_3$
\put(17.8700,-6.5600){\makebox(0,0){$c_3$}}%
% STR 2 0 3 0 Black Black  
% 4 4796 668 4796 736 5 0 0 0
% $(x_2,y_2)$
\put(47.9600,-7.3600){\makebox(0,0){$(x_2,y_2)$}}%
% STR 2 0 3 0 Black Black  
% 4 5026 393 5026 459 5 0 0 0
% $(x_3,y_3)$
\put(50.2600,-4.5900){\makebox(0,0){$(x_3,y_3)$}}%
% STR 2 0 3 0 Black Black  
% 4 3633 623 3633 719 2 0 0 0
% $\longmapsto$
\put(36.3300,-7.1900){\makebox(0,0)[lb]{$\longmapsto$}}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5596 1311 6315 2041 5328 599 4817 1109
% 
\special{pn 8}%
\special{ar 5596 1311 719 730 3.3916995 4.3472241}%
% LINE 2 0 3 0 Black Black  
% 2 9513 1631 9492 1571
% 
\special{pn 8}%
\special{pa 9513 1631}%
\special{pa 9492 1571}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4920 1142 4877 1122
% 
\special{pn 8}%
\special{pa 4920 1142}%
\special{pa 4877 1122}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4926 1046 5012 883 5180 714 5180 714
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4926 1046 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5012 883 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5180 714 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5180 714 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 6 4931 1046 4980 893 5009 883 5109 738 5182 707 5328 588
% 
\special{pn 8}%
\special{pa 4931 1046}%
\special{pa 4980 893}%
\special{fp}%
\special{sh 1}%
\special{pa 4980 893}%
\special{pa 4941 950}%
\special{pa 4964 944}%
\special{pa 4979 963}%
\special{pa 4980 893}%
\special{fp}%
\special{pa 5009 883}%
\special{pa 5109 738}%
\special{fp}%
\special{sh 1}%
\special{pa 5109 738}%
\special{pa 5055 782}%
\special{pa 5079 782}%
\special{pa 5088 804}%
\special{pa 5109 738}%
\special{fp}%
\special{pa 5182 707}%
\special{pa 5328 588}%
\special{fp}%
\special{sh 1}%
\special{pa 5328 588}%
\special{pa 5264 615}%
\special{pa 5287 622}%
\special{pa 5289 646}%
\special{pa 5328 588}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 2 3068 790 3075 790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3068 790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3075 790 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3068 790 3271 523
% 
\special{pn 8}%
\special{pa 3068 790}%
\special{pa 3271 523}%
\special{fp}%
\special{sh 1}%
\special{pa 3271 523}%
\special{pa 3215 564}%
\special{pa 3239 565}%
\special{pa 3247 588}%
\special{pa 3271 523}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4678 967 4678 1018 5 0 0 0
% $(x_1,y_1)$
\put(46.7800,-10.1800){\makebox(0,0){$(x_1,y_1)$}}%
% STR 2 0 3 0 Black Black  
% 4 2825 549 2825 607 5 0 0 0
% $(x,y)$
\put(28.2500,-6.0700){\makebox(0,0){$(x,y)$}}%
% STR 2 0 3 0 Black Black  
% 4 2689 136 2689 192 5 0 0 0
% $M$
\put(26.8900,-1.9200){\makebox(0,0){$M$}}%
% SPLINE 2 0 3 0 Black Black  
% 8 4959 1152 5016 1135 5092 988 5172 879 5297 790 5351 760 5362 686 5362 686
% 
\special{pn 8}%
\special{pa 4959 1152}%
\special{pa 4991 1145}%
\special{pa 5020 1133}%
\special{pa 5041 1112}%
\special{pa 5056 1085}%
\special{pa 5068 1054}%
\special{pa 5079 1021}%
\special{pa 5092 989}%
\special{pa 5107 959}%
\special{pa 5125 933}%
\special{pa 5145 908}%
\special{pa 5166 885}%
\special{pa 5189 863}%
\special{pa 5213 842}%
\special{pa 5238 823}%
\special{pa 5265 806}%
\special{pa 5295 791}%
\special{pa 5327 777}%
\special{pa 5351 760}%
\special{pa 5362 732}%
\special{pa 5363 698}%
\special{pa 5362 686}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 5281 949 5281 997 5 0 0 0
% $\rho |d_i|$
\put(52.8100,-9.9700){\makebox(0,0){$\rho |d_i|$}}%
% LINE 2 0 3 0 Black Black  
% 2 4937 966 4989 998
% 
\special{pn 8}%
\special{pa 4937 966}%
\special{pa 4989 998}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 5045 804 5100 852
% 
\special{pn 8}%
\special{pa 5045 804}%
\special{pa 5100 852}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5328 581 5370 700
% 
\special{pn 8}%
\special{pa 5328 581}%
\special{pa 5370 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 500 400 600 5 0 0 0
% $\quad$
\put(4.0000,-6.0000){\makebox(0,0){$\quad$}}%
\end{picture}}%

